From Fixed Keys to Readable Schemas: Small Language Models for Vehicle Agent Function Calls

In-vehicle assistants must translate natural-language requests into accurate vehicle function calls under strict memory and latency constraints, making small language models (SLMs) attractive for on-device deployment. For such models, a key design choice is how the available function surface is presented. Two approaches are to represent each function with a dedicated Functional Token (FT) or provide function schemas directly in the prompt. FTs enable compact inference but are restricted to functions learned during training, whereas Schema-in-Prompt (SIP) can generalize to unseen functions at the cost of longer prompts and higher inference overhead. We introduce a benchmark of 9,822 single-turn examples spanning 79 vehicle functions derived from Android Automotive, including held-out functions and requests requiring refusal. We compare both approaches under matched fine-tuning across four SLMs from 270M to 1.7B parameters. On functions seen during training, scaling provides limited benefit: the 270M model can match the 1.7B model, and the highest Seen accuracy in our main grid occurs at 0.6B. On held-out functions, FT achieves zero accuracy by construction, whereas SIP generalizes and improves substantially with scale. On out-of-scope requests, FT can invoke an unavailable function it was trained to emit, while SIP more reliably refuses based on the functions offered. This flexibility comes with a higher inference cost, chiefly the latency of processing the schema prompt. Our theoretical analysis formalizes why only SIP can predict functions withheld as training targets and why longer schema contexts increase inference cost. Overall, function-surface representation, rather than model scale alone, determines the capabilities and failure modes of SLM-based vehicle function calling.

==> figures/seen-out-of-scope.tex <==
% Left panel: Seen functions
    \begin{subfigure}[t]{0.49\linewidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            width=\linewidth,
            height=0.78\linewidth,
            ymin=80,
            ymax=100,
            ytick={80,85,90,95,100},
            ylabel={Accuracy (\%)},
            xlabel={Model},
            symbolic x coords={G-270M,FG-270M,Qwen-0.6B,Qwen-1.7B},
            xtick=data,
            x tick label style={font=\scriptsize,rotate=20,anchor=north east},
            y tick label style={font=\scriptsize},
            label style={font=\small},
            enlarge x limits=0.12,
            grid=major,
            grid style={gray!20},
            line width=1pt,
            mark size=2.2pt,
            legend style={
                at={(0.5,0.43)},
                anchor=center,
                legend columns=2,
                draw=none,
                font=\scriptsize
            },
        ]

        \addplot[color=blue!75!black,mark=*] coordinates {
            (G-270M,97.5)
            (FG-270M,97.1)
            (Qwen-0.6B,97.9)
            (Qwen-1.7B,95.5)
        };
        \addlegendentry{Functional Token}

        \addplot[color=red!75!black,mark=square*] coordinates {
            (G-270M,97.6)
            (FG-270M,97.2)
            (Qwen-0.6B,98.7)
            (Qwen-1.7B,98.1)
        };
        \addlegendentry{Schema-in-Prompt}

        \end{axis}
        \end{tikzpicture}
        \caption{Seen functions.}
        \label{fig:seen-panel}
    \end{subfigure}
    \hfill
    % Right panel: Out-of-scope requests
    \begin{subfigure}[t]{0.49\linewidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            width=\linewidth,
            height=0.78\linewidth,
            ymin=80,
            ymax=100,
            ytick={80,85,90,95,100},
            ylabel={Accuracy (\%)},
            xlabel={Model},
            symbolic x coords={G-270M,FG-270M,Qwen-0.6B,Qwen-1.7B},
            xtick=data,
            x tick label style={font=\scriptsize,rotate=20,anchor=north east},
            y tick label style={font=\scriptsize},
            label style={font=\small},
            enlarge x limits=0.12,
            grid=major,
            grid style={gray!20},
            line width=1pt,
            mark size=2.2pt,
            legend style={
                at={(0.5,0.43)},
                anchor=center,
                legend columns=2,
                draw=none,
                font=\scriptsize
            },
        ]

        \addplot[color=blue!75!black,mark=*] coordinates {
            (G-270M,81.6)
            (FG-270M,81.4)
            (Qwen-0.6B,83.1)
            (Qwen-1.7B,82.6)
        };
        \addlegendentry{Functional Token}

        \addplot[color=red!75!black,mark=square*] coordinates {
            (G-270M,96.9)
            (FG-270M,97.3)
            (Qwen-0.6B,98.4)
            (Qwen-1.7B,95.7)
        };
        \addlegendentry{Schema-in-Prompt}

        \end{axis}
        \end{tikzpicture}
        \caption{Out-of-scope requests.}
        \label{fig:out-of-scope-panel}
    \end{subfigure}

==> figures/tradeoff.tex <==
% Generated by vfc.eval.figure. Do not edit; re-run `make figure`.
% Figure content only: two subfigures and a shared legend, no float/caption/label.
%
% Preamble requirements:
%   \usepackage{pgfplots}
%   \usepackage{subcaption}

\pgfplotsset{compat=1.18}

% ------------------------------------------------------------------
% Left panel: Unseen functions
% ------------------------------------------------------------------
\begin{subfigure}[t]{0.49\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=0.78\linewidth,
        ymin=0,
        ymax=94,
        ytick={0,20,40,60,80},
        ylabel={Accuracy (\%)},
        xlabel={Model},
        symbolic x coords={G-270M,FG-270M,Qwen-0.6B,Qwen-1.7B},
        xtick=data,
        x tick label style={
            font=\scriptsize,
            rotate=20,
            anchor=north east
        },
        y tick label style={font=\scriptsize},
        label style={font=\small},
        enlarge x limits=0.12,
        grid=major,
        grid style={gray!20},
        line width=1pt,
        mark size=2.2pt,
        clip mode=individual,
    ]

    % Functional Token
    \addplot[
        color=blue!75!black,
        mark=*
    ] coordinates {
        (G-270M,0)
        (FG-270M,0)
        (Qwen-0.6B,0)
        (Qwen-1.7B,0)
    };

    % Schema-in-Prompt
    \addplot[
        color=red!75!black,
        mark=square*
    ] coordinates {
        (G-270M,15.559)
        (FG-270M,18.555)
        (Qwen-0.6B,59.285)
        (Qwen-1.7B,84.098)
    };

    \end{axis}
    \end{tikzpicture}
    \caption{Unseen Function capability.}
    \label{fig:unseen-panel}
\end{subfigure}
\hfill
% ------------------------------------------------------------------
% Right panel: Device Proxy inference cost
% ------------------------------------------------------------------
\begin{subfigure}[t]{0.49\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        width=0.94\linewidth,
        height=0.78\linewidth,
        ymin=50,
        ymax=20000,
        ymode=log,
        ytick={100,1000,10000},
        log ticks with fixed point,
        ylabel={Time to first call (ms)},
        xlabel={Model},
        symbolic x coords={G-270M,FG-270M,Qwen-0.6B,Qwen-1.7B},
        xtick=data,
        x tick label style={
            font=\scriptsize,
            rotate=20,
            anchor=north east
        },
        y tick label style={font=\scriptsize},
        label style={font=\small},
        enlarge x limits=0.12,
        grid=major,
        grid style={gray!20},
        line width=1pt,
        mark size=2.2pt,
    ]

    % Functional Token
    \addplot[
        color=blue!75!black,
        mark=*
    ] coordinates {
        (G-270M,87.419)
        (FG-270M,81.645)
        (Qwen-0.6B,141.492)
        (Qwen-1.7B,104.284)
    };

    % Schema-in-Prompt
    \addplot[
        color=red!75!black,
        mark=square*
    ] coordinates {
        (G-270M,2277.303)
        (FG-270M,2337.991)
        (Qwen-0.6B,5592.686)
        (Qwen-1.7B,10205.538)
    };

    \node[
        anchor=west,
        font=\scriptsize,
        text=black!55,
        inner sep=1pt,
        align=left
    ] at (rel axis cs:0.04,0.45)
        {Device Proxy: 4-thread CPU, Q4\_K\_M;\\not vehicle hardware};

    \end{axis}
    \end{tikzpicture}
    \caption{Device Proxy inference cost.}
    \label{fig:ttfc-panel}
\end{subfigure}

% ------------------------------------------------------------------
% Shared legend
% ------------------------------------------------------------------
\vspace{2pt}
\centerline{%
    \begin{tikzpicture}[baseline]

        % Functional Token
        \draw[
            color=blue!75!black,
            line width=1pt
        ] (0,0) -- (0.5,0);

        \fill[
            blue!75!black
        ] (0.25,0) circle (2.2pt);

        \node[
            anchor=west,
            font=\small
        ] at (0.6,0) {Functional Token};

        % Schema-in-Prompt
        \draw[
            color=red!75!black,
            line width=1pt
        ] (3.4,0) -- (3.9,0);

        \node[
            fill=red!75!black,
            draw=red!75!black,
            inner sep=0pt,
            minimum size=4.4pt
        ] at (3.65,0) {};

        \node[
            anchor=west,
            font=\small
        ] at (4.0,0) {Schema-in-Prompt};

    \end{tikzpicture}%
}
